Quantum State Preparation Based on LimTDD

Quantum state preparation is a fundamental task in quantum computing and quantum information processing. With the rapid advancement of quantum technologies, efficient quantum state preparation has become increasingly important. This paper proposes a novel approach for quantum state preparation based on the Local Invertible Map Tensor Decision Diagram (LimTDD). LimTDD combines the advantages of tensor networks and decision diagrams, enabling efficient representation and manipulation of quantum states. Compared with the state-of-the-art quantum state preparation method, LimTDD demonstrates substantial improvements in efficiency when dealing with complex quantum states, while also reducing the complexity of quantum circuits. Examples indicate that, in the best-case scenario, our method can achieve exponential efficiency gains over existing methods. This study not only highlights the potential of LimTDD in quantum state preparation but also provides a robust theoretical and practical foundation for the future development of quantum computing technologies.

==> figure/run_exp.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{snakes,arrows,shapes}
% \usepackage{amsmath}
% %
% %

% %

% %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% % Start of code
% \begin{tikzpicture}[>=latex',line join=bevel,]
\begin{tikzpicture}[
>=latex,
line join=bevel,
every node/.style={minimum size=1.4cm, inner sep=0pt,thick, font=\LARGE}, 
every path/.style={line width=1.5pt} 
]
%%
\node (1) at (128.67bp,18.0bp) [draw=red,circle,font=\Huge] {$1$};
  \node (y01) at (46.668bp,108.9bp) [draw=red,circle,font=\Huge] {$y_0$};
  \node (y02) at (185.67bp,108.9bp) [draw=red,circle,font=\Huge] {$y_0$};
  \node (y10) at (66.668bp,202.96bp) [draw=red,circle,font=\Huge] {$y_1$};
  \node (y11) at (165.67bp,202.96bp) [draw=red,circle,font=\Huge] {$y_1$};
  \node (y2) at (107.67bp,297.02bp) [draw=red,circle,font=\Huge] {$y_2$};
  \node (-0) at (107.67bp,387.93bp) [draw,draw=none] {};
  \draw [red,->,dotted] (y01) ..controls (29.551bp,79.314bp) and (25.128bp,64.774bp)  .. (32.668bp,54.0bp) .. controls (47.583bp,32.686bp) and (76.911bp,24.306bp)  .. (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (53.668bp,61.875bp) node {};
  \draw [blue,->] (y01) ..controls (73.917bp,78.36bp) and (94.182bp,56.39bp)  .. (1);
  \draw (116.67bp,61.875bp) node {};
  \draw [red,->,dotted] (y02) ..controls (166.06bp,77.316bp) and (153.94bp,58.425bp)  .. (1);
  \draw (180.67bp,61.875bp) node {};
  \draw [blue,->] (y02) ..controls (205.77bp,80.723bp) and (212.16bp,65.699bp)  .. (204.67bp,54.0bp) .. controls (194.36bp,37.899bp) and (174.56bp,29.102bp)  .. (1);
  \draw (230.29bp,61.875bp) node {$\frac{1}{\sqrt{2}}$};
  \draw [red,->,dotted] (y10) ..controls (31.234bp,190.19bp) and (11.932bp,180.12bp)  .. (2.6676bp,163.81bp) .. controls (-5.0407bp,150.24bp) and (6.2358bp,136.64bp)  .. (y01);
  \draw (23.668bp,155.93bp) node {};
  \draw [blue,->] (y10) ..controls (59.707bp,169.93bp) and (56.313bp,154.3bp)  .. (y01);
  \draw (90.543bp,155.93bp) node {$\frac{1}{\sqrt{2}} Z$};
  \draw [red,->,dotted] (y11) ..controls (163.61bp,171.29bp) and (164.02bp,158.88bp)  .. (166.67bp,148.06bp) .. controls (167.5bp,144.65bp) and (168.68bp,141.19bp)  .. (y02);
  \draw (187.67bp,155.93bp) node {};
  \draw [blue,->] (y11) ..controls (193.01bp,184.7bp) and (203.51bp,175.28bp)  .. (208.67bp,163.81bp) .. controls (212.85bp,154.5bp) and (210.23bp,144.22bp)  .. (y02);
  \draw (230.42bp,155.93bp) node {$X$};
  \draw [red,->,dotted] (y2) ..controls (93.74bp,264.75bp) and (86.177bp,247.77bp)  .. (y10);
  \draw (110.67bp,249.99bp) node {};
  \draw [blue,->] (y2) ..controls (125.36bp,273.0bp) and (130.96bp,265.2bp)  .. (135.67bp,257.87bp) .. controls (140.87bp,249.76bp) and (146.13bp,240.69bp)  .. (y11);
  \draw (172.92bp,249.99bp) node {$Z\otimes I$};
  \draw [red,->] (-0) ..controls (107.67bp,358.85bp) and (107.67bp,343.46bp)  .. (y2);
  \draw (154.54bp,344.05bp) node {$\frac{1}{\sqrt{6}} Z\otimes I\otimes I$};
%
\end{tikzpicture}
% End of code

%
% \end{document}
%





==> figure/run_exp_MDD.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{snakes,arrows,shapes}
% \usepackage{amsmath}
% %
% %

% %

% %

% \begin{document}
% \pagestyle{empty}
% %
% %
% %

% \enlargethispage{100cm}
% Start of code
\begin{tikzpicture}[
>=latex,
line join=bevel,
every node/.style={minimum size=1.4cm, inner sep=0pt,thick, font=\Huge}, 
every path/.style={line width=1.5pt} 
]

% \begin{tikzpicture}[
%   >=Latex, % Arrow tip type
%   line join=bevel,
%   node distance=3cm, % Distance between nodes
%   every node/.style={minimum size=2cm, thick, font=\Huge}, % Node style
%   every path/.style={line width=3pt} % Path style
% ]

%%
\node (1) at (21.667bp,21.667bp) [draw=red,circle,font=\LARGE] {$\frac{1}{\sqrt{6}}$};
  \node (-1) at (204.67bp,21.667bp) [draw=red,circle,font=\LARGE] {$-\frac{1}{\sqrt{6}}$};
  \node (2) at (82.667bp,21.667bp) [draw=red,circle,font=\LARGE] {$\frac{1}{\sqrt{12}}$};
  \node (-2) at (143.67bp,21.667bp) [draw=red,circle,font=\LARGE] {$-\frac{1}{\sqrt{12}}$};
  \node (y01) at (120.67bp,100.49bp) [draw=red,circle] {$y_0$};
  \node (y02) at (180.67bp,100.49bp) [draw=red,circle] {$y_0$};
  \node (y03) at (60.667bp,100.49bp) [draw=red,circle] {$y_0$};
  \node (y10) at (70.667bp,178.8bp) [draw=red,circle] {$y_1$};
  \node (y11) at (130.67bp,178.8bp) [draw=red,circle] {$y_1$};
  \node (y2) at (100.67bp,257.11bp) [draw=red,circle] {$y_2$};
  \node (-0) at (100.67bp,332.26bp) [draw,draw=none] {};
  \draw [red,->,dotted] (y01) ..controls (107.14bp,72.152bp) and (101.89bp,61.528bp)  .. (2);
  \draw [blue,->] (y01) ..controls (128.94bp,71.853bp) and (131.7bp,62.632bp)  .. (-2);
  \draw [red,->,dotted] (y02) ..controls (189.22bp,72.102bp) and (192.18bp,62.628bp)  .. (-1);
  \draw [blue,->] (y02) ..controls (167.5bp,72.152bp) and (162.38bp,61.528bp)  .. (-2);
  \draw [blue,->] (y03) ..controls (46.958bp,72.485bp) and (41.488bp,61.71bp)  .. (1);
  \draw [red,->,dotted] (y03) ..controls (68.581bp,71.853bp) and (71.221bp,62.632bp)  .. (2);
  \draw [red,->,dotted] (y10) ..controls (47.918bp,151.69bp) and (37.26bp,136.79bp)  .. (31.667bp,121.64bp) .. controls (23.786bp,100.31bp) and (21.367bp,74.739bp)  .. (1);
  \draw [blue,->] (y10) ..controls (88.277bp,150.92bp) and (96.192bp,138.84bp)  .. (y01);
  \draw [red,->,dotted] (y11) ..controls (148.28bp,150.92bp) and (156.19bp,138.84bp)  .. (y02);
  \draw [blue,->] (y11) ..controls (107.03bp,152.03bp) and (93.66bp,137.46bp)  .. (y03);
  \draw [red,->,dotted] (y2) ..controls (89.863bp,228.63bp) and (86.014bp,218.84bp)  .. (y10);
  \draw [blue,->] (y2) ..controls (111.47bp,228.63bp) and (115.32bp,218.84bp)  .. (y11);
  \draw [red,->] (-0) ..controls (100.67bp,307.06bp) and (100.67bp,298.38bp)  .. (y2);
%
\end{tikzpicture}
% End of code

%
% \end{document}
%




